Oriented Matroids from Triangulations of Products of Simplices

We introduce a construction of oriented matroids from a triangulation of a product of two simplices. For this, we use the structure of such a triangulation in terms of polyhedral matching fields. The oriented matroid is composed of compatible chirotopes on the cells in a matroid subdivision of the hypersimplex, which might be of independent interest. In particular, we generalize this using the language of matroids over hyperfields, which gives a new approach to construct matroids over hyperfields. A recurring theme in our work is that various tropical constructions can be extended beyond tropicalization with new formulations and proof methods.

==> IMG1/img_extended_permutations_matchings.tex <==
\newcommand{\bigraphsevencoord}[5]{
  \coordinate (u0) at (#1,#2+3*#3);
  \coordinate (u1) at (#1,#2+2*#3);
  \coordinate (u2) at (#1,#2+#3);
  \coordinate (u3) at (#1,#2);
  \coordinate (u4) at (#1,#2-#3);
  \coordinate (u5) at (#1,#2-2*#3);
  \coordinate (u6) at (#1,#2-3*#3);

    \coordinate (v0) at (#4,#2+3*#3);
  \coordinate (v1) at (#4,#2+2*#3);
  \coordinate (v2) at (#4,#2+#3);
  \coordinate (v3) at (#4,#2);
  \coordinate (v4) at (#4,#2-#3);
  \coordinate (v5) at (#4,#2-2*#3);
  \coordinate (v6) at (#4,#2-3*#3);

    \coordinate (w0) at (#5,#2+3*#3);
  \coordinate (w1) at (#5,#2+2*#3);
  \coordinate (w2) at (#5,#2+#3);
  \coordinate (w3) at (#5,#2);
  \coordinate (w4) at (#5,#2-#3);
  \coordinate (w5) at (#5,#2-2*#3);
  \coordinate (w6) at (#5,#2-3*#3);
}
\newcommand{\bigraphsevennodes}{
\node[VertexStyle]  at (u0){1};
\node[VertexStyle]  at (u1){2};
\node[VertexStyle]  at (u2){3};
\node[BoxVertex]  at (u3){4};
\node[BoxVertex]  at (u4){5};
\node[BoxVertex]  at (u5){6};
\node[BoxVertex]  at (u6){7};

\node[VertexStyle]  at (v0){1};
\node[VertexStyle]  at (v1){2};
\node[VertexStyle]  at (v2){3};
\node[BoxVertex]  at (v3){4};
\node[BoxVertex]  at (v4){5};
\node[BoxVertex]  at (v5){6};
\node[BoxVertex]  at (v6){7};

\node[VertexStyle]  at (w0){1};
\node[VertexStyle]  at (w1){2};
\node[VertexStyle]  at (w2){3};
\node[BoxVertex]  at (w3){4};
\node[BoxVertex]  at (w4){5};
\node[BoxVertex]  at (w5){6};
\node[BoxVertex]  at (w6){7};
}


\begin{tikzpicture}[scale=0.3]

  \bigraphsevencoord{0}{2}{2}{6}{12}

  \draw[EdgeStyle] (u0) to (v5);
  \draw[EdgeStyle] (u2) to (v4);
  \draw[EdgeStyle] (u4) to (v2);
  \draw[EdgeStyle] (u5) to (v0);

  \draw[EdgeStyle,dashed] (u1) to (v1);
  \draw[EdgeStyle,dashed] (u3) to (v3);
  \draw[EdgeStyle,dashed] (u6) to (v6);

  \draw[EdgeStyle] (v0) to (w3);
  \draw[EdgeStyle] (v1) to (w0);
  \draw[EdgeStyle] (v2) to (w4);
  \draw[EdgeStyle] (v3) to (w5);
  \draw[EdgeStyle] (v4) to (w1);
  \draw[EdgeStyle] (v5) to (w2);
  \draw[EdgeStyle] (v6) to (w6);
  
  \bigraphsevennodes

  \node at (3,8){$\tau$};
  \node at (9,8){$\pi$};

  \node at (3,4.1){$\mu$ \hspace{1.4em} $\overline{\mu}$};
%  \node at (4.5,4){$\overline{\mu}$};
  
\end{tikzpicture}


==> IMG1/img_four_three_linkage_covectors.tex <==
\begin{tikzpicture}[scale=0.6]

\bigraphthreefourcoord{0}{0}{1.2}{1.3}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (w1) to (v2);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (w2) to (v3);
\draw[EdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (w3) to (v4);
\bigraphthreefournodes

\bigraphthreefourcoord{6}{0}{1.2}{1.3}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (w1) to (v4);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (w2) to (v3);
\draw[EdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (w3) to (v4);
\bigraphthreefournodes


\end{tikzpicture}


==> IMG1/img_four_two_matching_field.tex <==
\begin{tikzpicture}[scale=0.6]

\bigraphtwofourcoord{0}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\bigraphtwofournodes

\bigraphtwofourcoord{4}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\bigraphtwofournodes

\bigraphtwofourcoord{8}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v4) to (w2);
\bigraphtwofournodes

\bigraphtwofourcoord{12}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\bigraphtwofournodes

\bigraphtwofourcoord{16}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v4) to (w2);
\bigraphtwofournodes

\bigraphtwofourcoord{20}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v3) to (w1);
\draw[EdgeStyle] (v4) to (w2);
\bigraphtwofournodes
\end{tikzpicture}


==> IMG1/img_four_two_signed_covectors.tex <==
\begin{tikzpicture}[scale=0.6]

\bigraphtwofourcoord{0}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to node[above=-0.1cm] {$+$} (w1);
\draw[EdgeStyle] (v2) to node[above=-0.1cm] {$-$} (w1);
\draw[EdgeStyle] (v2) to node[above=-0.1cm] {$-$} (w2);
\draw[EdgeStyle] (v3) to node[above=-0.1cm] {$-$} (w2);
\bigraphtwofournodes

\node[left=0.4cm of w1] {$-$};
\node[left=0.4cm of w2] {$-$};

\node[right=0.4cm of v1] {$+$};
\node[right=0.4cm of v2] {$+$};
\node[right=0.4cm of v3] {$-$};

%  \draw[bend left] (1) to node[above] {3} (2);

\bigraphtwofourcoord{7}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to node[above=-0.1cm] {$+$}(w1);
\draw[EdgeStyle] (v2) to node[above=-0.1cm] {$-$}(w1);
\draw[EdgeStyle,red] (v3) to node[above=-0.1cm] {$+$}(w1);
\draw[EdgeStyle,red] (v3) to node[above=-0.1cm] {$-$}(w2);
\draw[EdgeStyle] (v4) to node[above=-0.1cm] {$+$} (w2);
\bigraphtwofournodes

\node[left=0.4cm of w1] {$+$};
\node[left=0.4cm of w2] {$+$};

\node[right=0.4cm of v1] {$+$};
\node[right=0.4cm of v2] {$-$};
\node[right=0.4cm of v4] {$+$};

\end{tikzpicture}


==> IMG1/img_four_two_trees.tex <==
\begin{tikzpicture}[scale=0.6]

\bigraphtwofourcoord{0}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v1) to (w2);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w2);
\draw[EdgeStyle] (v4) to (w2);
\bigraphtwofournodes

\bigraphtwofourcoord{4}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w2);
\draw[EdgeStyle] (v4) to (w2);
\bigraphtwofournodes

\bigraphtwofourcoord{8}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v3) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\draw[EdgeStyle] (v4) to (w2);
\bigraphtwofournodes

\bigraphtwofourcoord{12}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v3) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v4) to (w2);
\bigraphtwofournodes


\end{tikzpicture}


==> IMG1/img_octahedron_labeled.tex <==
\begin{tikzpicture}[scale=0.7]

  \node (octa) at (0,0) {\includegraphics[scale=0.5]{exploded+octahedron.pdf}};

  \node (t1) at (-4.1,1) {
    \begin{tikzpicture}[scale=0.5]
\bigraphtwofourcoord{4}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w2);
\draw[EdgeStyle] (v4) to (w2);
\bigraphtwofournodes
    \end{tikzpicture}
};

  \node (t2) at (3.7,-1) {
    \begin{tikzpicture}[scale=0.5]
\bigraphtwofourcoord{8}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v3) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\draw[EdgeStyle] (v4) to (w2);
\bigraphtwofournodes
    \end{tikzpicture}
  };

  \node at (-1,3) {$(12,-)$};
  \node at (-2.3,-1) {$(13,-)$};
  \node at (-1,3) {$(12,-)$};
  \node at (-1,3) {$(12,-)$};
  \node at (2.4,1) {$(24,-)$};
  \node at (1,-3) {$(34,+)$};
  
  
\end{tikzpicture}


==> IMG1/img_pointed_MF_triang.tex <==
\begin{tikzpicture}[scale=0.3]

  \footnotesize
  
  \bigraphtwofivecoord{0}{0}{1.6}{1.2}{3.47};
  \draw[EdgeStyle] (w1) to (v1);
  \draw[EdgeStyle] (w2) to (v2);
  \bigraphtwofivenodes

  \bigraphtwofivecoord{6.1}{0}{1.6}{1.2}{3.47};
  \draw[EdgeStyle] (w1) to (v1);
  \draw[EdgeStyle] (w2) to (v3);
  \bigraphtwofivenodes

  \bigraphtwofivecoord{12.2}{0}{1.6}{1.2}{3.47};
  \draw[EdgeStyle] (w1) to (v4);
  \draw[EdgeStyle] (w2) to (v1);
  \bigraphtwofivenodes

  \bigraphtwofivecoord{18.3}{0}{1.6}{1.2}{3.47};
  \draw[EdgeStyle] (w1) to (v1);
  \draw[EdgeStyle] (w2) to (v5);
  \bigraphtwofivenodes

  \bigraphtwofivecoord{24.4}{0}{1.6}{1.2}{3.47};
  \draw[EdgeStyle] (w1) to (v3);
  \draw[EdgeStyle] (w2) to (v2);
  \bigraphtwofivenodes

%%%%%%

  \bigraphtwofivecoord{0}{-9}{1.6}{1.2}{3.47};
  \draw[EdgeStyle] (w1) to (v4);
  \draw[EdgeStyle] (w2) to (v2);
  \bigraphtwofivenodes

  \bigraphtwofivecoord{6.1}{-9}{1.6}{1.2}{3.47};
  \draw[EdgeStyle] (w1) to (v2);
  \draw[EdgeStyle] (w2) to (v5);
  \bigraphtwofivenodes

  \bigraphtwofivecoord{12.2}{-9}{1.6}{1.2}{3.47};
  \draw[EdgeStyle] (w1) to (v4);
  \draw[EdgeStyle] (w2) to (v3);
  \bigraphtwofivenodes

  \bigraphtwofivecoord{18.3}{-9}{1.6}{1.2}{3.47};
  \draw[EdgeStyle] (w1) to (v3);
  \draw[EdgeStyle] (w2) to (v5);
  \bigraphtwofivenodes

  \bigraphtwofivecoord{24.4}{-9}{1.6}{1.2}{3.47};
  \draw[EdgeStyle] (w1) to (v4);
  \draw[EdgeStyle] (w2) to (v5);
  \bigraphtwofivenodes
  
\end{tikzpicture}


==> IMG1/img_reducing_to_tope_graph.tex <==
\begin{tikzpicture}[scale=0.5]

  \bigraphthreesixcoord{0}{0}{1.2}{1.3}{2.5}
  \draw[EdgeStyle] (w2) to (v2);
  \draw[EdgeStyle] (w2) to (v4);
  \draw[EdgeStyle] (w2) to (v5);
  \draw[EdgeStyle] (w3) to (v3);
  \draw[EdgeStyle] (w3) to (v4);
  \draw[EdgeStyle] (w3) to (v6);
  \bigraphthreesixnodes

  \bigraphthreesixcoord{8}{0}{1.2}{1.3}{2.5}
  \draw[EdgeStyle] (w1) to (v1);
  \draw[EdgeStyle] (w2) to (v4);
  \draw[EdgeStyle] (w2) to (v2);
%  \draw[EdgeStyle] (w2) to (v4);
  \draw[EdgeStyle] (w2) to (v5);
  \draw[EdgeStyle] (w3) to (v3);
  \draw[EdgeStyle] (w3) to (v6);
  \bigraphthreesixnodes

\end{tikzpicture}


==> IMG1/img_three_five_non-polyhedral.tex <==
\begin{tikzpicture}[scale=0.3]

  \footnotesize
  
  \bigraphthreefivecoord{0}{0}{1.6}{2.2}{3.47};
  \draw[EdgeStyle] (w1) to (v4);
  \draw[EdgeStyle] (w2) to (v5);
  \draw[EdgeStyle] (w3) to (v3);
  \bigraphthreefivenodes

  \bigraphthreefivecoord{6.1}{0}{1.6}{2.2}{3.47};
  \draw[EdgeStyle] (w1) to (v5);
  \draw[EdgeStyle] (w2) to (v2);
  \draw[EdgeStyle] (w3) to (v4);
  \bigraphthreefivenodes

  \bigraphthreefivecoord{12.2}{0}{1.6}{2.2}{3.47};
  \draw[EdgeStyle] (w1) to (v1);
  \draw[EdgeStyle] (w2) to (v4);
  \draw[EdgeStyle] (w3) to (v5);
  \bigraphthreefivenodes

  \bigraphthreefivecoord{18.3}{0}{1.6}{2.2}{3.47};
  \draw[EdgeStyle] (w1) to (v5);
  \draw[EdgeStyle] (w2) to (v2);
  \draw[EdgeStyle] (w3) to (v3);
  \bigraphthreefivenodes

  \bigraphthreefivecoord{24.4}{0}{1.6}{2.2}{3.47};
  \draw[EdgeStyle] (w1) to (v1);
  \draw[EdgeStyle] (w2) to (v5);
  \draw[EdgeStyle] (w3) to (v3);
  \bigraphthreefivenodes


%%%%%%
  
  \bigraphthreefivecoord{0}{-9}{1.6}{2.2}{3.47};
  \draw[EdgeStyle] (w1) to (v1);
  \draw[EdgeStyle] (w2) to (v2);
  \draw[EdgeStyle] (w3) to (v5);
  \bigraphthreefivenodes

  \bigraphthreefivecoord{6.1}{-9}{1.6}{2.2}{3.47};
  \draw[EdgeStyle] (w1) to (v4);
  \draw[EdgeStyle] (w2) to (v2);
  \draw[EdgeStyle] (w3) to (v3);
  \bigraphthreefivenodes

  \bigraphthreefivecoord{12.2}{-9}{1.6}{2.2}{3.47};
  \draw[EdgeStyle] (w1) to (v1);
  \draw[EdgeStyle] (w2) to (v4);
  \draw[EdgeStyle] (w3) to (v3);
  \bigraphthreefivenodes

  \bigraphthreefivecoord{18.3}{-9}{1.6}{2.2}{3.47};
  \draw[EdgeStyle] (w1) to (v1);
  \draw[EdgeStyle] (w2) to (v2);
  \draw[EdgeStyle] (w3) to (v4);
  \bigraphthreefivenodes

  \bigraphthreefivecoord{24.4}{-9}{1.6}{2.2}{3.47};
  \draw[EdgeStyle] (w1) to (v1);
  \draw[EdgeStyle] (w2) to (v2);
  \draw[EdgeStyle] (w3) to (v3);
  \bigraphthreefivenodes

  
  
\end{tikzpicture}


==> IMG1/img_three_two_non-linkage.tex <==
\begin{tikzpicture}[scale=0.6]

\bigraphthreetwocoord{0}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\bigraphthreetwonodes

\bigraphthreetwocoord{4}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w2);
\draw[EdgeStyle] (v3) to (w1);
\bigraphthreetwonodes

\bigraphthreetwocoord{8}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\bigraphthreetwonodes

\end{tikzpicture}

